Think Again or Think Longer? Selective Verification for Budget-Aware Reasoning

Test-time reasoning is increasingly used as a serving-time control knob, but extra reasoning is not uniformly valuable: it can repair failed attempts, waste compute on already-correct answers, or introduce harmful answer changes. We study this as a deployment allocation problem rather than a new-verifier problem. We introduce \sevra, Selective Verification for Reasoning Allocation, a serving-layer controller that decides whether to preserve a frozen solver's initial answer or invoke active verification. Using a frozen Qwen3-4B solver, we log intervention outcomes and train recoverability-aware gates from serving-visible attempt state. On \mathfive, selective verification reaches 76.3\% accuracy, compared with 75.5\% for always verifying, while reducing post-generation tokens by 26.8\% and harmful flips from 2.2\% to 1.0\%. However, an 8,192-token initial solve reaches 76.0\% accuracy with 28\% fewer total model tokens, showing that selective recovery is useful but not the best tested cost frontier. In frozen transfer to \gsm, the selective policy verifies only 3.0\% of examples, improves accuracy from 93.4\% to 94.5\%, and reduces verification tokens by 91.2\% relative to always verifying; again, a longer initial solve matches its accuracy with fewer realized tokens. On CommonsenseQA, always-on verification hurts, while Self-Consistency@5 improves accuracy at about five times the realized token cost. The resulting deployment rule is: tune the initial budget first, then use selective recovery when explicit checks, bounded retries, auditability, or regression-risk control matter.

==> figures/attempt_state.tex <==
\begin{tikzpicture}[font=\scriptsize, axis/.style={draw=sevraInk!85}]
\def\base{1.18}
\def\ys{0.16}
\newcommand{\whisker}[3]{%
  \draw[sevraInk!62, line width=0.35pt] (#1,#2) -- (#1,#3);
}

\node[font=\small\bfseries] at (4.9,4.72) {Helpful fixes versus harmful flips};
\draw[->, axis] (0.35,\base) -- (9.45,\base) node[right] {Intervention};
\draw[->, axis] (0.35,0.15) -- (0.35,4.58) node[above] {Rate (\%)};
\foreach \r/\lab in {-5/-5,0/0,5/5,10/10,15/15,20/20} {
  \pgfmathsetmacro{\yy}{\base+\r*\ys}
  \draw (0.42,\yy)--(0.28,\yy) node[left] {\lab};
  \draw[gray!18] (0.45,\yy)--(9.1,\yy);
}
\draw[sevraInk!45] (0.45,\base)--(9.1,\base);

% helper: green fix bar left, red flip bar right
% MATH500
\fill[sevraGreen!70!black] (0.90,\base) rectangle (1.13,4.17);
\fill[sevraRed!85!black] (1.17,\base) rectangle (1.40,0.83);
\whisker{1.02}{3.63}{4.58}
\whisker{1.29}{0.62}{1.04}
\node[above] at (1.02,4.17) {18.7};
\node[below] at (1.29,0.83) {2.2};
\node[rotate=30, anchor=east] at (1.42,0.00) {MATH AV};

\fill[sevraGreen!70!black] (1.85,\base) rectangle (2.08,4.11);
\fill[sevraRed!85!black] (2.12,\base) rectangle (2.35,1.02);
\whisker{1.97}{3.57}{4.58}
\whisker{2.24}{0.88}{1.16}
\node[above] at (1.97,4.11) {18.3};
\node[below] at (2.24,1.02) {1.0};
\node[rotate=30, anchor=east] at (2.37,0.00) {MATH SV};

% GSM8K
\fill[sevraGreen!70!black] (3.50,\base) rectangle (3.73,1.38);
\fill[sevraRed!85!black] (3.77,\base) rectangle (4.00,0.98);
\whisker{3.62}{1.28}{1.48}
\whisker{3.89}{0.88}{1.08}
\node[above] at (3.62,1.38) {1.25};
\node[below] at (3.89,0.98) {1.25};
\node[rotate=30, anchor=east] at (4.02,0.00) {GSM AV};

\fill[sevraGreen!70!black] (4.45,\base) rectangle (4.68,1.35);
\fill[sevraRed!85!black] (4.72,\base) rectangle (4.95,1.18);
\whisker{4.57}{1.26}{1.44}
\whisker{4.84}{1.18}{1.25}
\node[above] at (4.57,1.35) {1.07};
\node[below] at (4.84,1.10) {0.0};
\node[rotate=30, anchor=east] at (4.97,0.00) {GSM SV};

% CommonsenseQA
\fill[sevraGreen!70!black] (6.10,\base) rectangle (6.33,1.46);
\fill[sevraRed!85!black] (6.37,\base) rectangle (6.60,0.23);
\whisker{6.22}{1.34}{1.58}
\whisker{6.49}{0.02}{0.44}
\node[above] at (6.22,1.46) {1.77};
\node[below] at (6.49,0.23) {5.94};
\node[rotate=30, anchor=east] at (6.62,0.00) {CSQA AV};

\fill[sevraGreen!70!black] (7.05,\base) rectangle (7.28,1.73);
\fill[sevraRed!85!black] (7.32,\base) rectangle (7.55,0.93);
\whisker{7.17}{1.57}{1.89}
\whisker{7.44}{0.82}{1.04}
\node[above] at (7.17,1.73) {3.44};
\node[below] at (7.44,0.93) {1.56};
\node[rotate=30, anchor=east] at (7.57,0.00) {CSQA S5};

\node[anchor=west] at (7.95,3.65) {\textcolor{sevraGreen!70!black}{\rule{8pt}{5pt}} Helpful fix};
\node[anchor=west] at (7.95,3.25) {\textcolor{sevraRed!85!black}{\rule{8pt}{5pt}} Harmful flip};
\node[align=left, anchor=west] at (7.95,2.45) {AV: always verify\\SV: selective verify\\S5: Self-Consistency@5\\thin whiskers: approx. 95\% CIs};
\end{tikzpicture}


==> figures/attempt_state_pre_csqa.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[font=\small\bfseries] at (3.0,4.55) {(a) Completed ($n=273$)};
\node[font=\small\bfseries] at (10.1,4.55) {(b) Truncated ($n=227$)};

\begin{scope}
  \draw[->] (0,0) -- (6.1,0);
  \draw[->] (0,0) -- (0,4.15);
  \node[rotate=90] at (-0.55,2.1) {Accuracy (\%)};
  \foreach \y/\lab in {0/94,1/96,2/98,3/100}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.45,0) rectangle (1.2,2.08);
  \fill[blue!65] (1.55,0) rectangle (2.3,2.80);
  \fill[orange!70] (2.65,0) rectangle (3.4,1.23);
  \fill[blue!85!black] (3.75,0) rectangle (4.5,3.00);
  \fill[orange!90!black] (4.85,0) rectangle (5.6,3.00);
  \node[rotate=35, anchor=east] at (1.0,-0.16) {Base};
  \node[rotate=35, anchor=east] at (2.1,-0.16) {Always verify};
  \node[rotate=35, anchor=east] at (3.2,-0.16) {Always continue};
  \node[rotate=35, anchor=east] at (4.3,-0.16) {Selective verify};
  \node[rotate=35, anchor=east] at (5.4,-0.16) {Selective continue};
\end{scope}

\begin{scope}[xshift=7.2cm]
  \draw[->] (0,0) -- (6.1,0);
  \draw[->] (0,0) -- (0,4.15);
  \node[rotate=90] at (-0.55,2.1) {Accuracy (\%)};
  \foreach \y/\lab in {0/0,1/15,2/30,3/45,4/60}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.45,0) rectangle (1.2,0.79);
  \fill[blue!65] (1.55,0) rectangle (2.3,3.25);
  \fill[orange!70] (2.65,0) rectangle (3.4,2.86);
  \fill[blue!85!black] (3.75,0) rectangle (4.5,3.27);
  \fill[orange!90!black] (4.85,0) rectangle (5.6,2.88);
  \node[rotate=35, anchor=east] at (1.0,-0.16) {Base};
  \node[rotate=35, anchor=east] at (2.1,-0.16) {Always verify};
  \node[rotate=35, anchor=east] at (3.2,-0.16) {Always continue};
  \node[rotate=35, anchor=east] at (4.3,-0.16) {Selective verify};
  \node[rotate=35, anchor=east] at (5.4,-0.16) {Selective continue};
\end{scope}
\end{tikzpicture}


==> figures/attempt_state_pre_fix_flip.tex <==
\begin{tikzpicture}[font=\scriptsize]
% Top row: completion-state split for MATH and GSM8K.
\node[font=\small\bfseries] at (2.25,4.55) {(a) MATH normal stop ($n=273$)};
\node[font=\small\bfseries] at (6.95,4.55) {(b) MATH length stop ($n=227$)};
\node[font=\small\bfseries] at (11.65,4.55) {(c) GSM normal stop ($n=1281$)};
\node[font=\small\bfseries] at (16.35,4.55) {(d) GSM length stop ($n=38$)};

\begin{scope}
  \draw[->] (0,0) -- (4.0,0);
  \draw[->] (0,0) -- (0,4.05);
  \node[rotate=90] at (-0.55,2.05) {Accuracy (\%)};
  \foreach \y/\lab in {0/90,2/95,4/100}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.65,0) rectangle (1.45,3.28);
  \fill[blue!70] (2.0,0) rectangle (2.8,3.12);
  \node[rotate=30, anchor=east] at (1.25,-0.15) {Base};
  \node[rotate=30, anchor=east] at (2.75,-0.15) {Verify};
\end{scope}

\begin{scope}[xshift=4.7cm]
  \draw[->] (0,0) -- (4.0,0);
  \draw[->] (0,0) -- (0,4.05);
  \node[rotate=90] at (-0.55,2.05) {Accuracy (\%)};
  \foreach \y/\lab in {0/0,2/30,4/60}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.65,0) rectangle (1.45,0.79);
  \fill[blue!70] (2.0,0) rectangle (2.8,3.25);
  \node[rotate=30, anchor=east] at (1.25,-0.15) {Base};
  \node[rotate=30, anchor=east] at (2.75,-0.15) {Verify};
\end{scope}

\begin{scope}[xshift=9.4cm]
  \draw[->] (0,0) -- (4.0,0);
  \draw[->] (0,0) -- (0,4.05);
  \node[rotate=90] at (-0.55,2.05) {Accuracy (\%)};
  \foreach \y/\lab in {0/90,2/95,4/100}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.65,0) rectangle (1.45,2.28);
  \fill[blue!70] (2.0,0) rectangle (2.8,1.84);
  \node[rotate=30, anchor=east] at (1.25,-0.15) {Base};
  \node[rotate=30, anchor=east] at (2.75,-0.15) {Verify};
\end{scope}

\begin{scope}[xshift=14.1cm]
  \draw[->] (0,0) -- (4.0,0);
  \draw[->] (0,0) -- (0,4.05);
  \node[rotate=90] at (-0.55,2.05) {Accuracy (\%)};
  \foreach \y/\lab in {0/0,2/30,4/60}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.65,0) rectangle (1.45,1.05);
  \fill[blue!70] (2.0,0) rectangle (2.8,3.51);
  \node[rotate=30, anchor=east] at (1.25,-0.15) {Base};
  \node[rotate=30, anchor=east] at (2.75,-0.15) {Verify};
\end{scope}

% Bottom row: non-math diagnostic.
\node[font=\small\bfseries] at (9.0,-1.25) {(e) CommonsenseQA full set ($n=1221$)};
\begin{scope}[xshift=6.25cm,yshift=-5.75cm]
  \draw[->] (0,0) -- (5.7,0);
  \draw[->] (0,0) -- (0,4.05);
  \node[rotate=90] at (-0.55,2.05) {Accuracy (\%)};
  \foreach \y/\lab in {0/70,1/74,2/78,3/82,4/86}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.55,0) rectangle (1.25,1.62);
  \fill[blue!70] (1.75,0) rectangle (2.45,0.58);
  \fill[purple!65] (2.95,0) rectangle (3.65,2.10);
  \fill[purple!85!black] (4.15,0) rectangle (4.85,3.80);
  \node[rotate=30, anchor=east] at (1.05,-0.15) {Base};
  \node[rotate=30, anchor=east] at (2.35,-0.15) {Verify};
  \node[rotate=30, anchor=east] at (3.55,-0.15) {SC@5};
  \node[rotate=30, anchor=east] at (4.75,-0.15) {SC oracle};
\end{scope}
\end{tikzpicture}


==> figures/attempt_state_pre_gsm_clear.tex <==
\begin{tikzpicture}[font=\scriptsize]
\node[font=\small\bfseries] at (3.0,4.55) {(a) MATH completed ($n=273$)};
\node[font=\small\bfseries] at (10.1,4.55) {(b) MATH truncated ($n=227$)};
\node[font=\small\bfseries] at (17.1,4.55) {(c) CSQA full set ($n=1221$)};

\begin{scope}
  \draw[->] (0,0) -- (6.1,0);
  \draw[->] (0,0) -- (0,4.15);
  \node[rotate=90] at (-0.55,2.1) {Accuracy (\%)};
  \foreach \y/\lab in {0/94,1/96,2/98,3/100}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.45,0) rectangle (1.2,2.08);
  \fill[blue!65] (1.55,0) rectangle (2.3,2.80);
  \fill[orange!70] (2.65,0) rectangle (3.4,1.23);
  \fill[blue!85!black] (3.75,0) rectangle (4.5,3.00);
  \fill[orange!90!black] (4.85,0) rectangle (5.6,3.00);
  \node[rotate=35, anchor=east] at (1.0,-0.16) {Base};
  \node[rotate=35, anchor=east] at (2.1,-0.16) {Always verify};
  \node[rotate=35, anchor=east] at (3.2,-0.16) {Always continue};
  \node[rotate=35, anchor=east] at (4.3,-0.16) {Selective verify};
  \node[rotate=35, anchor=east] at (5.4,-0.16) {Selective continue};
\end{scope}

\begin{scope}[xshift=7.2cm]
  \draw[->] (0,0) -- (6.1,0);
  \draw[->] (0,0) -- (0,4.15);
  \node[rotate=90] at (-0.55,2.1) {Accuracy (\%)};
  \foreach \y/\lab in {0/0,1/15,2/30,3/45,4/60}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.45,0) rectangle (1.2,0.79);
  \fill[blue!65] (1.55,0) rectangle (2.3,3.25);
  \fill[orange!70] (2.65,0) rectangle (3.4,2.86);
  \fill[blue!85!black] (3.75,0) rectangle (4.5,3.27);
  \fill[orange!90!black] (4.85,0) rectangle (5.6,2.88);
  \node[rotate=35, anchor=east] at (1.0,-0.16) {Base};
  \node[rotate=35, anchor=east] at (2.1,-0.16) {Always verify};
  \node[rotate=35, anchor=east] at (3.2,-0.16) {Always continue};
  \node[rotate=35, anchor=east] at (4.3,-0.16) {Selective verify};
  \node[rotate=35, anchor=east] at (5.4,-0.16) {Selective continue};
\end{scope}

\begin{scope}[xshift=14.4cm]
  \draw[->] (0,0) -- (5.2,0);
  \draw[->] (0,0) -- (0,4.15);
  \node[rotate=90] at (-0.55,2.1) {Accuracy (\%)};
  \foreach \y/\lab in {0/70,1/74,2/78,3/82,4/86}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \fill[gray!65] (0.45,0) rectangle (1.2,1.62);
  \fill[blue!65] (1.55,0) rectangle (2.3,0.58);
  \fill[purple!65] (2.65,0) rectangle (3.4,2.10);
  \fill[purple!85!black] (3.75,0) rectangle (4.5,3.80);
  \node[rotate=35, anchor=east] at (1.0,-0.16) {Base};
  \node[rotate=35, anchor=east] at (2.1,-0.16) {Always verify};
  \node[rotate=35, anchor=east] at (3.2,-0.16) {SC@5};
  \node[rotate=35, anchor=east] at (4.3,-0.16) {SC oracle};
\end{scope}
\end{tikzpicture}


==> figures/budget_accuracy.tex <==
\begin{tikzpicture}[font=\scriptsize, axis/.style={draw=sevraInk!85}, gridline/.style={draw=gray!18}]
% MATH500 panel
\begin{scope}
  \node[font=\small\bfseries] at (3.0,4.72) {(a) MATH500};
  \draw[->, axis] (0,0) -- (6.25,0) node[right] {Avg. total model tokens};
  \draw[->, axis] (0,0) -- (0,4.35);
  \node[rotate=90] at (-0.55,2.2) {Accuracy (\%)};
  \foreach \x/\lab in {0.5/4k,2.0/5k,3.5/6k,5.0/7k,6.0/8k}
    \draw (\x,0.06)--(\x,-0.06) node[below] {\lab};
  \foreach \y/\lab in {0.35/60,1.65/65,2.95/70,4.0/75}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \draw[gray!18] (0.5,0.35) grid[xstep=1.5,ystep=1.3] (6.0,4.0);

  \fill[gray!65] (0.97,0.09) circle (2.2pt) node[above right] {SB};
  \fill[sevraGold!85!black] (5.98,3.47) circle (2.2pt) node[below left] {AC};
  \fill[sevraGold!85!black] (4.99,3.89) circle (2.2pt) node[below left] {SC};
  \fill[sevraBlue!80!black] (6.15,4.15) circle (2.2pt) node[below left] {AV};
  \fill[sevraBlue!80!black] (5.05,4.30) circle (2.5pt) node[below left] {SV};
  \fill[sevraGreen!70!black] (2.19,4.28) circle (2.5pt) node[below right] {LB};
  \node[draw=sevraBlue!45, fill=white, rounded corners=1.5pt, align=left, inner sep=2.5pt] at (3.10,1.03)
    {SV--AV: $+0.8$\\95\% CI $[-0.1,+1.7]$};
\end{scope}

% GSM8K panel
\begin{scope}[xshift=7.1cm]
  \node[font=\small\bfseries] at (3.0,4.72) {(b) GSM8K};
  \draw[->, axis] (0,0) -- (6.25,0) node[right] {Avg. total model tokens};
  \draw[->, axis] (0,0) -- (0,4.35);
  \node[rotate=90] at (-0.55,2.2) {Accuracy (\%)};
  \foreach \x/\lab in {0.45/1.0k,1.85/1.5k,3.25/2.0k,4.65/2.5k,5.8/3.0k}
    \draw (\x,0.06)--(\x,-0.06) node[below] {\lab};
  \foreach \y/\lab in {0.55/93.4,1.85/93.8,3.15/94.2,4.05/94.5}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \draw[gray!18] (0.45,0.55) grid[xstep=1.4,ystep=1.3] (6.05,4.05);

  \fill[gray!65] (0.95,0.55) circle (2.2pt) node[above right] {SB};
  \fill[sevraBlue!80!black] (5.61,0.55) circle (2.2pt) node[above left] {AV};
  \fill[sevraBlue!80!black] (1.39,3.96) circle (2.5pt) node[below right] {SV};
  \fill[sevraGreen!70!black] (0.88,4.05) circle (2.5pt) node[below left] {LB};
  \node[draw=sevraBlue!45, fill=white, rounded corners=1.5pt, align=left, inner sep=2.5pt] at (3.45,1.20)
    {SV--AV: $+1.06$\\95\% CI $[+0.53,+1.63]$};
  \node[draw=sevraGreen!45, fill=white, rounded corners=1.5pt, align=left, inner sep=2.5pt] at (3.10,3.35)
    {SV--LB: $-0.08$\\95\% CI $[-0.91,+0.80]$};
\end{scope}

% CommonsenseQA panel
\begin{scope}[xshift=14.2cm]
  \node[font=\small\bfseries] at (3.0,4.72) {(c) CommonsenseQA};
  \draw[->, axis] (0,0) -- (6.25,0) node[right] {Avg. total model tokens};
  \draw[->, axis] (0,0) -- (0,4.35);
  \node[rotate=90] at (-0.55,2.2) {Accuracy (\%)};
  \foreach \x/\lab in {0.4/2k,1.52/4k,2.64/6k,3.76/8k,4.88/10k,6.0/12k}
    \draw (\x,0.06)--(\x,-0.06) node[below] {\lab};
  \foreach \y/\lab in {0/72,1.14/76,2.29/80,3.43/84}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \draw[gray!18] (0.4,0) grid[xstep=1.12,ystep=1.14] (6.0,4.0);

  \fill[gray!65] (0.53,1.28) circle (2.2pt) node[above right] {SB};
  \fill[sevraBlue!80!black] (1.97,0.09) circle (2.2pt) node[below right] {AV};
  \fill[sevraPurple!85!black] (5.63,1.82) circle (2.5pt) node[above left] {S5};
  \draw[sevraPurple!85!black, thick] (5.63,3.91) -- (5.77,3.77) -- (5.63,3.63) -- (5.49,3.77) -- cycle node[above left] {OR};
  \node[draw=sevraPurple!45, fill=white, rounded corners=1.5pt, align=left, inner sep=2.5pt] at (3.05,0.86)
    {S5--SB: $+1.88$\\95\% CI $[+0.66,+3.11]$};
\end{scope}

\node[anchor=west] at (0.5,-0.85) {\textbf{SB}: short base \quad \textbf{LB}: long base \quad
\textcolor{sevraBlue!80!black}{\textbf{AV/SV}: always/selective verify} \quad
\textcolor{sevraGold!85!black}{\textbf{AC/SC}: always/selective continue} \quad
\textcolor{sevraPurple!85!black}{\textbf{S5/OR}: Self-Consistency@5/oracle} \quad
boxed intervals: paired bootstrap CIs};
\end{tikzpicture}


==> figures/budget_accuracy_pre_csqa.tex <==
\begin{tikzpicture}[font=\scriptsize]
% MATH500 panel
\begin{scope}
  \node[font=\small\bfseries] at (3.0,4.72) {(a) MATH500};
  \draw[->] (0,0) -- (6.25,0) node[right] {Avg. total model tokens};
  \draw[->] (0,0) -- (0,4.35);
  \node[rotate=90] at (-0.55,2.2) {Accuracy (\%)};
  \foreach \x/\lab in {0.5/4k,2.0/5k,3.5/6k,5.0/7k,6.0/8k}
    \draw (\x,0.06)--(\x,-0.06) node[below] {\lab};
  \foreach \y/\lab in {0.35/60,1.65/65,2.95/70,4.0/75}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \draw[gray!30] (0.5,0.35) grid[xstep=1.5,ystep=1.3] (6.0,4.0);

  \fill[gray!70] (0.97,0.09) circle (2.2pt) node[above right] {SB};
  \fill[orange!85!black] (5.98,3.47) circle (2.2pt) node[below left] {AC};
  \fill[orange!85!black] (4.99,3.89) circle (2.2pt) node[below left] {SC};
  \fill[blue!75!black] (6.15,4.15) circle (2.2pt) node[below left] {AV};
  \fill[blue!75!black] (5.05,4.30) circle (2.5pt) node[below left] {SV};
  \fill[green!55!black] (2.19,4.28) circle (2.5pt) node[below right] {LB};
\end{scope}

% GSM8K panel
\begin{scope}[xshift=7.3cm]
  \node[font=\small\bfseries] at (3.0,4.72) {(b) GSM8K};
  \draw[->] (0,0) -- (6.25,0) node[right] {Avg. total model tokens};
  \draw[->] (0,0) -- (0,4.35);
  \node[rotate=90] at (-0.55,2.2) {Accuracy (\%)};
  \foreach \x/\lab in {0.45/1.0k,1.85/1.5k,3.25/2.0k,4.65/2.5k,5.8/3.0k}
    \draw (\x,0.06)--(\x,-0.06) node[below] {\lab};
  \foreach \y/\lab in {0.55/93.4,1.85/93.8,3.15/94.2,4.05/94.5}
    \draw (0.06,\y)--(-0.06,\y) node[left] {\lab};
  \draw[gray!30] (0.45,0.55) grid[xstep=1.4,ystep=1.3] (6.05,4.05);

  \fill[gray!70] (0.95,0.55) circle (2.2pt) node[above right] {SB};
  \fill[blue!75!black] (5.61,0.55) circle (2.2pt) node[above left] {AV};
  \fill[blue!75!black] (1.39,3.96) circle (2.5pt) node[below right] {SV};
  \fill[green!55!black] (0.88,4.05) circle (2.5pt) node[below left] {LB};
\end{scope}

\node[anchor=west] at (1.0,-0.85) {\textbf{SB}: short base \quad \textbf{LB}: long base \quad
\textcolor{blue!75!black}{\textbf{AV/SV}: always/selective verify} \quad
\textcolor{orange!85!black}{\textbf{AC/SC}: always/selective continue}};
\end{tikzpicture}


==> figures/pipeline.tex <==
\begin{tikzpicture}[
  node distance=4mm and 5mm,
  box/.style={draw=sevraInk!55, rounded corners=2pt, minimum height=8mm, align=center, font=\small, fill=white, very thick},
  solver/.style={draw=sevraBlue!70!black, rounded corners=2pt, minimum height=8mm, align=center, font=\small, fill=sevraBlue!6, very thick},
  gatebox/.style={draw=sevraGreen!65!black, rounded corners=2pt, minimum height=8mm, align=center, font=\small, fill=sevraGreen!7, very thick},
  signal/.style={draw=sevraGold!75!black, rounded corners=2pt, minimum height=7mm, align=center, font=\scriptsize, fill=sevraGold!10},
  action/.style={draw=sevraBlue!55!black, rounded corners=2pt, minimum height=7mm, align=center, font=\scriptsize, fill=sevraBlue!7},
  accept/.style={draw=sevraGreen!65!black, rounded corners=2pt, minimum height=7mm, align=center, font=\scriptsize, fill=sevraGreen!8},
  arrow/.style={-{Latex[length=2mm]}, thick, draw=sevraInk!80}
]
\node[box, minimum width=17mm] (input) {Problem};
\node[solver, minimum width=22mm, right=of input] (solver) {Frozen\\solver};
\node[box, minimum width=25mm, right=of solver] (attempt) {Base attempt\\and answer};
\node[gatebox, minimum width=25mm, right=of attempt] (gate) {Recoverability\\gate};
\node[accept, minimum width=17mm, above right=0mm and 8mm of gate] (accept) {Accept};
\node[action, minimum width=17mm, right=8mm of gate] (verify) {Active\\verify};
\node[action, minimum width=17mm, below right=0mm and 8mm of gate] (continue) {Continue};
\node[box, minimum width=19mm, right=18mm of verify, fill=sevraSoft] (final) {Final\\answer};
\node[signal, below=8mm of attempt, minimum width=52mm] (logger) {Attempt-state logger: completion, tokens, finalizer, task features};

\draw[arrow] (input) -- (solver);
\draw[arrow] (solver) -- (attempt);
\draw[arrow] (attempt) -- (gate);
\draw[arrow] (gate) -- (accept);
\draw[arrow] (gate) -- (verify);
\draw[arrow] (gate) -- (continue);
\draw[arrow] (accept) -- (final);
\draw[arrow] (verify) -- (final);
\draw[arrow] (continue) -- (final);
\draw[arrow] (attempt) -- (logger);
\draw[arrow] (logger.north east) -- (gate.south);
\end{tikzpicture}

